The Segre Determinant

The Segre determinant is a polynomial which encodes the condition for points to lie on a bilinear hypersurface in the product of projective spaces. We study Segre determinants and compute them in various coordinate systems. We show that the Segre determinant represents the Chow-Lam form of a generic torus orbit in the Grassmannian. These Chow-Lam forms were introduced as a generalization of Chow forms for projective varieties, and enjoy many similar properties. We also present applications to algebraic vision and to Chow quotients of Grassmannians.

==> gr24geo.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath,amsthm,amsfonts}

\begin{document}
	
	
	
	\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
	
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
		
		%Straight Lines [id:da30620882521116455] 
		\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (220.48,79.69) -- (398.19,200.98) ;
		\draw [shift={(400.67,202.67)}, rotate = 214.31] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		\draw [shift={(218,78)}, rotate = 34.31] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Curve Lines [id:da3434351565739029] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (209.55,216.79) .. controls (227.98,69.82) and (276.35,224.67) .. (311,142) ;
		\draw [shift={(209,221.33)}, rotate = 276.64] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Straight Lines [id:da528489221387174] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (338.6,63) -- (311,142) ;
		\draw [shift={(311,142)}, rotate = 109.26] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da7653064286893402] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (338.8,63.03) -- (311,142) ;
		\draw [shift={(339.8,60.2)}, rotate = 109.4] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		
		% Text Node
		\draw (317.67,126.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{Q}$};
		% Text Node
		\draw (347.33,207.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.49,0.83,0.13}{\Gr( 2,P)}$};
		% Text Node
		\draw (221,185.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{\textcolor[rgb]{0.29,0.56,0.89}{V}}$};
		
		
	\end{tikzpicture}
	
\end{document}

==> p3geo.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath,amsthm,amsfonts}

\begin{document}
	
	
	\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
	
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
		
		%Shape: Ellipse [id:dp12936999107800196] 
		\draw   (249,63) .. controls (249,51.95) and (273.85,43) .. (304.5,43) .. controls (335.15,43) and (360,51.95) .. (360,63) .. controls (360,74.05) and (335.15,83) .. (304.5,83) .. controls (273.85,83) and (249,74.05) .. (249,63) -- cycle ;
		%Shape: Ellipse [id:dp5024736622728513] 
		\draw   (249,203) .. controls (249,191.95) and (273.85,183) .. (304.5,183) .. controls (335.15,183) and (360,191.95) .. (360,203) .. controls (360,214.05) and (335.15,223) .. (304.5,223) .. controls (273.85,223) and (249,214.05) .. (249,203) -- cycle ;
		%Curve Lines [id:da23608255092759667] 
		\draw    (249,63) .. controls (262,144.5) and (262,125.5) .. (249,203) ;
		%Curve Lines [id:da6500116276416229] 
		\draw    (360,63) .. controls (342,145.5) and (341,126.5) .. (360,203) ;
		%Straight Lines [id:da40230350383203506] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (320.25,82.25) -- (249,203) ;
		%Straight Lines [id:da4886434190148854] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (354.25,71.75) -- (270.25,218.25) ;
		%Straight Lines [id:da6650906686953068] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (345.75,136.75) -- (300,223) ;
		%Straight Lines [id:da594322628032329] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (289.75,82.75) -- (257,154.5) ;
		%Shape: Rectangle [id:dp7840976947738957] 
		\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.2 ] (221,50.5) -- (381.5,50.5) -- (381.5,238.5) -- (221,238.5) -- cycle ;
		
		% Text Node
		\draw (363.83,77.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.49,0.83,0.13}{P}$};
		% Text Node
		\draw (284.67,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{Q}$};
		% Text Node
		\draw (326.33,193.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{X_{\mathcal{V}}}$};
		
		
	\end{tikzpicture}
	
\end{document}
